Semi-leptonic B-decays and the two-pion distribution amplitudes

We show that the semi-leptonic decay B+ -> pi+ pi- l+ \nu_l can be used as a source of information for two-pion distribution amplitudes. The connection between these amplitudes and the B-meson decay width is achieved by the light cone sum rule method. We show the relevant distribution amplitudes and give the formula for the decay width.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

